Efficient Computation of Probabilistic Dominance in Robust Multi-Objective Optimization

Real-world problems typically require the simultaneous optimization of several, often conflicting objectives. Many of these multi-objective optimization problems are characterized by wide ranges of uncertainties in their decision variables or objective functions, which further increases the complexity of optimization. To cope with such uncertainties, robust optimization is widely studied aiming to distinguish candidate solutions with uncertain objectives specified by confidence intervals, probability distributions or sampled data. However, existing techniques mostly either fail to consider the actual distributions or assume uncertainty as instances of uniform or Gaussian distributions. This paper introduces an empirical approach that enables an efficient comparison of candidate solutions with uncertain objectives that can follow arbitrary distributions. Given two candidate solutions under comparison, this operator calculates the probability that one solution dominates the other in terms of each uncertain objective. It can substitute for the standard comparison operator of existing optimization techniques such as evolutionary algorithms to enable discovering robust solutions to problems with multiple uncertain objectives. This paper also proposes to incorporate various uncertainties in well-known multi-objective problems to provide a benchmark for evaluating uncertainty-aware optimization techniques. The proposed comparison operator and benchmark suite are integrated into an existing optimization tool that features a selection of multi-objective optimization problems and algorithms. Experiments show that in comparison with existing techniques, the proposed approach achieves higher optimization quality at lower overheads.

==> figures/example_distribution.tikz.tex <==
\begin{tikzpicture}
  \begin{scope}[scale=1.0, font=\small]
    \begin{axis}[grid style={line width=.1pt, draw=gray!20},major grid style={line width=.1pt,draw=gray!20}, grid=major, yticklabel style={/pgf/number format/fixed}, 
      width=8.4cm, height=6.6cm, legend pos = north west,  xlabel={objective value}, xtick={0.48,0.903,1.398,1.92,2.2}, xticklabels={$\underline{\obj(A)}$,$\underline{\obj(B)}$,$a$,$\overline{\obj(A)}$,$\overline{\obj(B)}$}, ylabel={probability density}, yticklabels={}, ylabel style={yshift=-5pt}, xlabel style={yshift=0pt}, ymin={0.0}]
	
      \addplot [darkgreen, smooth, line width=0.6pt] coordinates {
	      (0.48,0.000536)(0.537,0.004139)(0.572,0.006401)(0.598,0.008568)(0.618,0.0105661)(0.636,0.012494)(0.651,0.014275)(0.664,0.016011)(0.676,0.017707)(0.687,0.019367)
	      (0.696,0.020994)(0.706,0.022591)(0.714,0.024159)(0.722,0.0257)(0.73,0.027217)(0.737,0.02871)(0.744,0.030181)(0.75,0.03163)(0.756,0.03306)(0.762,0.03447)
	      (0.768,0.035861)(0.773,0.037234)(0.779,0.038591)(0.784,0.039931)(0.789,0.041254)(0.794,0.042562)(0.798,0.043856)(0.803,0.045134)(0.807,0.046399)(0.811,0.047649)
	      (0.815,0.048886)(0.819,0.05011)(0.823,0.051322)(0.827,0.052521)(0.831,0.053707)(0.835,0.054882)(0.838,0.056045)(0.842,0.057197)(0.845,0.058337)(0.849,0.059466)
	      (0.852,0.060585)(0.855,0.061693)(0.859,0.062791)(0.862,0.063879)(0.865,0.064956)(0.868,0.066024)(0.871,0.067082)(0.874,0.06813)(0.877,0.06917)(0.88,0.070199)
	      (0.882,0.07122)(0.885,0.072232)(0.888,0.073235)(0.891,0.074229)(0.893,0.075214)(0.896,0.076191)(0.899,0.07716)(0.901,0.07812)(0.904,0.079072)(0.906,0.080016)
	      (0.909,0.080952)(0.911,0.08188)(0.914,0.082801)(0.916,0.083713)(0.918,0.084618)(0.921,0.085515)(0.923,0.086405)(0.925,0.087288)(0.928,0.088163)(0.93,0.089031)
	      (0.932,0.089891)(0.934,0.090745)(0.937,0.091591)(0.939,0.092431)(0.941,0.093264)(0.943,0.094089)(0.945,0.094908)(0.947,0.09572)(0.949,0.096526)(0.951,0.097325)
	      (0.953,0.098117)(0.955,0.098903)(0.957,0.099682)(0.959,0.100455)(0.961,0.101221)(0.963,0.101982)(0.965,0.102735)(0.967,0.103483)(0.969,0.104225)(0.971,0.10496)
	      (0.973,0.105689)(0.975,0.106412)(0.977,0.10713)(0.979,0.107841)(0.981,0.108546)(0.982,0.109245)(0.984,0.109939)(0.986,0.110627)(0.988,0.111309)(0.99,0.111985)
	      (0.991,0.112655)(0.993,0.11332)(0.995,0.113979)(0.997,0.114633)(0.998,0.115281)(1.0,0.115923)(1.002,0.11656)(1.004,0.117191)(1.005,0.117817)(1.007,0.118437)
	      (1.009,0.119052)(1.01,0.119662)(1.012,0.120267)(1.014,0.120866)(1.015,0.121459)(1.017,0.122048)(1.019,0.122631)(1.02,0.123209)(1.022,0.123782)(1.023,0.124349)
	      (1.025,0.124912)(1.027,0.125469)(1.028,0.126021)(1.03,0.126569)(1.031,0.127111)(1.033,0.127648)(1.035,0.12818)(1.036,0.128707)(1.038,0.129229)(1.039,0.129746)
	      (1.041,0.130258)(1.042,0.130766)(1.044,0.131268)(1.045,0.131766)(1.047,0.132258)(1.048,0.132746)(1.05,0.133229)(1.051,0.133707)(1.053,0.134181)(1.054,0.134649)
	      (1.056,0.135113)(1.057,0.135572)(1.059,0.136027)(1.06,0.136477)(1.062,0.136922)(1.063,0.137362)(1.065,0.137798)(1.066,0.138229)(1.067,0.138655)(1.069,0.139077)
	      (1.07,0.139494)(1.072,0.139907)(1.073,0.140315)(1.075,0.140718)(1.076,0.141117)(1.077,0.141512)(1.079,0.141902)(1.08,0.142287)(1.082,0.142668)(1.083,0.143044)
	      (1.084,0.143416)(1.086,0.143784)(1.087,0.144147)(1.089,0.144505)(1.09,0.144859)(1.091,0.145209)(1.093,0.145555)(1.094,0.145895)(1.096,0.146232)(1.097,0.146564)
	      (1.098,0.146892)(1.1,0.147215)(1.101,0.147534)(1.102,0.147849)(1.104,0.14816)(1.105,0.148466)(1.106,0.148767)(1.108,0.149065)(1.109,0.149358)(1.11,0.149647)
	      (1.112,0.149932)(1.113,0.150212)(1.114,0.150488)(1.116,0.15076)(1.117,0.151028)(1.118,0.151291)(1.12,0.15155)(1.121,0.151805)(1.122,0.152056)(1.124,0.152302)
	      (1.125,0.152544)(1.126,0.152783)(1.128,0.153016)(1.129,0.153246)(1.13,0.153472)(1.131,0.153693)(1.133,0.15391)(1.134,0.154123)(1.135,0.154332)(1.137,0.154537)
	      (1.138,0.154738)(1.139,0.154934)(1.141,0.155126)(1.142,0.155315)(1.143,0.155499)(1.144,0.155679)(1.146,0.155855)(1.147,0.156026)(1.148,0.156194)(1.15,0.156358)
	      (1.151,0.156517)(1.152,0.156672)(1.153,0.156824)(1.155,0.156971)(1.156,0.157114)(1.157,0.157253)(1.158,0.157388)(1.16,0.157519)(1.161,0.157646)(1.162,0.157769)
	      (1.164,0.157887)(1.165,0.158002)(1.166,0.158113)(1.167,0.158219)(1.169,0.158322)(1.17,0.15842)(1.171,0.158515)(1.172,0.158605)(1.174,0.158692)(1.175,0.158774)
	      (1.176,0.158852)(1.177,0.158927)(1.179,0.158997)(1.18,0.159063)(1.181,0.159126)(1.182,0.159184)(1.184,0.159238)(1.185,0.159288)(1.186,0.159334)(1.187,0.159376)
	      (1.189,0.159414)(1.19,0.159449)(1.191,0.159479)(1.192,0.159505)(1.194,0.159527)(1.195,0.159545)(1.196,0.159559)(1.197,0.159569)(1.199,0.159575)(1.2,0.159577)
	      (1.201,0.159575)(1.203,0.159569)(1.204,0.159559)(1.205,0.159545)(1.206,0.159527)(1.208,0.159505)(1.209,0.159479)(1.21,0.159449)(1.211,0.159414)(1.213,0.159376)
	      (1.214,0.159334)(1.215,0.159288)(1.216,0.159238)(1.218,0.159184)(1.219,0.159126)(1.22,0.159063)(1.221,0.158997)(1.223,0.158927)(1.224,0.158852)(1.225,0.158774)
	      (1.226,0.158692)(1.228,0.158605)(1.229,0.158515)(1.23,0.15842)(1.231,0.158322)(1.233,0.158219)(1.234,0.158113)(1.235,0.158002)(1.236,0.157887)(1.238,0.157769)
	      (1.239,0.157646)(1.24,0.157519)(1.242,0.157388)(1.243,0.157253)(1.244,0.157114)(1.245,0.156971)(1.247,0.156824)(1.248,0.156672)(1.249,0.156517)(1.25,0.156358)
	      (1.252,0.156194)(1.253,0.156026)(1.254,0.155855)(1.256,0.155679)(1.257,0.155499)(1.258,0.155315)(1.259,0.155126)(1.261,0.154934)(1.262,0.154738)(1.263,0.154537)
	      (1.265,0.154332)(1.266,0.154123)(1.267,0.15391)(1.269,0.153693)(1.27,0.153472)(1.271,0.153246)(1.272,0.153016)(1.274,0.152783)(1.275,0.152544)(1.276,0.152302)
	      (1.278,0.152056)(1.279,0.151805)(1.28,0.15155)(1.282,0.151291)(1.283,0.151028)(1.284,0.15076)(1.286,0.150488)(1.287,0.150212)(1.288,0.149932)(1.29,0.149647)
	      (1.291,0.149358)(1.292,0.149065)(1.294,0.148767)(1.295,0.148466)(1.296,0.14816)(1.298,0.147849)(1.299,0.147534)(1.3,0.147215)(1.302,0.146892)(1.303,0.146564)
	      (1.304,0.146232)(1.306,0.145895)(1.307,0.145555)(1.309,0.145209)(1.31,0.144859)(1.311,0.144505)(1.313,0.144147)(1.314,0.143784)(1.316,0.143416)(1.317,0.143044)
	      (1.318,0.142668)(1.32,0.142287)(1.321,0.141902)(1.323,0.141512)(1.324,0.141117)(1.325,0.140718)(1.327,0.140315)(1.328,0.139907)(1.33,0.139494)(1.331,0.139077)
	      (1.333,0.138655)(1.334,0.138229)(1.335,0.137798)(1.337,0.137362)(1.338,0.136922)(1.34,0.136477)(1.341,0.136027)(1.343,0.135572)(1.344,0.135113)(1.346,0.134649)
	      (1.347,0.134181)(1.349,0.133707)(1.35,0.133229)(1.352,0.132746)(1.353,0.132258)(1.355,0.131766)(1.356,0.131268)(1.358,0.130766)(1.359,0.130258)(1.361,0.129746)
	      (1.362,0.129229)(1.364,0.128707)(1.365,0.12818)(1.367,0.127648)(1.369,0.127111)(1.37,0.126569)(1.372,0.126021)(1.373,0.125469)(1.375,0.124912)(1.377,0.124349)
	      (1.378,0.123782)(1.38,0.123209)(1.381,0.122631)(1.383,0.122048)(1.385,0.121459)(1.386,0.120866)(1.388,0.120267)(1.39,0.119662)(1.391,0.119052)(1.393,0.118437)
	      (1.395,0.117817)(1.396,0.117191)(1.398,0.11656)(1.4,0.115923)(1.402,0.115281)(1.403,0.114633)(1.405,0.113979)(1.407,0.11332)(1.409,0.112655)(1.41,0.111985)
	      (1.412,0.111309)(1.414,0.110627)(1.416,0.109939)(1.418,0.109245)(1.419,0.108546)(1.421,0.107841)(1.423,0.10713)(1.425,0.106412)(1.427,0.105689)(1.429,0.10496)
	      (1.431,0.104225)(1.433,0.103483)(1.435,0.102735)(1.437,0.101982)(1.439,0.101221)(1.441,0.100455)(1.443,0.099682)(1.445,0.098903)(1.447,0.098117)(1.449,0.097325)
	      (1.451,0.096526)(1.453,0.09572)(1.455,0.094908)(1.457,0.094089)(1.459,0.093264)(1.461,0.092431)(1.463,0.091591)(1.466,0.090745)(1.468,0.089891)(1.47,0.089031)
	      (1.472,0.088163)(1.475,0.087288)(1.477,0.086405)(1.479,0.085515)(1.482,0.084618)(1.484,0.083713)(1.486,0.082801)(1.489,0.08188)(1.491,0.080952)(1.494,0.080016)
	      (1.496,0.079072)(1.499,0.07812)(1.501,0.07716)(1.504,0.076191)(1.507,0.075214)(1.509,0.074229)(1.512,0.073235)(1.515,0.072232)(1.518,0.07122)(1.52,0.070199)
	      (1.523,0.06917)(1.526,0.06813)(1.529,0.067082)(1.532,0.066024)(1.535,0.064956)(1.538,0.063879)(1.541,0.062791)(1.545,0.061693)(1.548,0.060585)(1.551,0.059466)
	      (1.555,0.058337)(1.558,0.057197)(1.562,0.056045)(1.565,0.054882)(1.569,0.053707)(1.573,0.052521)(1.577,0.051322)(1.581,0.05011)(1.585,0.048886)(1.589,0.047649)
	      (1.593,0.046399)(1.597,0.045134)(1.602,0.043856)(1.606,0.042562)(1.611,0.041254)(1.616,0.039931)(1.621,0.038591)(1.627,0.037234)(1.632,0.035861)(1.638,0.03447)
	      (1.644,0.03306)(1.65,0.03163)(1.656,0.030181)(1.663,0.02871)(1.67,0.027217)(1.678,0.0257)(1.686,0.024159)(1.694,0.022591)(1.704,0.020994)(1.713,0.019367)
	      (1.724,0.017707)(1.736,0.016011)(1.749,0.014275)(1.764,0.012494)(1.782,0.010461)(1.802,0.008468)(1.828,0.006201)(1.863,0.003739)(1.92,0.000536)
      };
      
      \addplot [smooth, draw =white, line width=0.6pt, fill=lightred] coordinates {
	      (0.903,0.0004)(1.003,0.0026)(1.035,0.0036)(1.06,0.0047)(1.079,0.0057)(1.095,0.0066)(1.109,0.0076)(1.122,0.0085)(1.133,0.0094)
	      (1.143,0.0103)(1.152,0.0112)(1.161,0.0121)(1.169,0.0129)(1.176,0.0137)(1.183,0.0146)(1.19,0.0154)(1.196,0.0162)(1.203,0.017)(1.208,0.0178)
	      (1.214,0.0186)(1.219,0.0194)(1.224,0.0201)(1.229,0.0209)(1.234,0.0216)(1.238,0.0224)(1.243,0.0231)(1.247,0.0239)(1.251,0.0246)(1.255,0.0253)
	      (1.259,0.0261)(1.263,0.0268)(1.266,0.0275)(1.27,0.0282)(1.273,0.0289)(1.277,0.0296)(1.28,0.0303)(1.283,0.031)(1.287,0.0317)(1.29,0.0324)
	      (1.293,0.033)(1.296,0.0337)(1.299,0.0344)(1.302,0.035)(1.304,0.0357)(1.307,0.0364)(1.31,0.037)(1.313,0.0377)(1.315,0.0383)(1.318,0.039)
	      (1.32,0.0396)(1.323,0.0402)(1.325,0.0409)(1.328,0.0415)(1.33,0.0421)(1.333,0.0428)(1.335,0.0434)(1.337,0.044)(1.339,0.0446)(1.342,0.0453)
	      (1.344,0.0459)(1.346,0.0465)(1.348,0.0471)(1.35,0.0477)(1.352,0.0483)(1.354,0.0489)(1.356,0.0495)(1.358,0.0501)(1.36,0.0507)(1.362,0.0513)
	      (1.364,0.0518)(1.366,0.0524)(1.368,0.053)(1.37,0.0536)(1.372,0.0542)(1.374,0.0547)(1.376,0.0553)(1.377,0.0559)(1.379,0.0565)(1.381,0.057)
	      (1.383,0.0576)(1.384,0.0582)(1.386,0.0587)(1.388,0.0593)(1.389,0.0598)(1.391,0.0604)(1.393,0.0609)(1.394,0.0615)(1.396,0.062)(1.398,0.056)
	      (1.398,0.0004)
      };

      \addplot [densely dashed, darkred, smooth, line width=0.6pt] coordinates {
	      (0.903,0.0004)(1.003,0.0026)(1.035,0.0036)(1.06,0.0047)(1.079,0.0057)(1.095,0.0066)(1.109,0.0076)(1.122,0.0085)(1.133,0.0094)
	      (1.143,0.0103)(1.152,0.0112)(1.161,0.0121)(1.169,0.0129)(1.176,0.0137)(1.183,0.0146)(1.19,0.0154)(1.196,0.0162)(1.203,0.017)(1.208,0.0178)
	      (1.214,0.0186)(1.219,0.0194)(1.224,0.0201)(1.229,0.0209)(1.234,0.0216)(1.238,0.0224)(1.243,0.0231)(1.247,0.0239)(1.251,0.0246)(1.255,0.0253)
	      (1.259,0.0261)(1.263,0.0268)(1.266,0.0275)(1.27,0.0282)(1.273,0.0289)(1.277,0.0296)(1.28,0.0303)(1.283,0.031)(1.287,0.0317)(1.29,0.0324)
	      (1.293,0.033)(1.296,0.0337)(1.299,0.0344)(1.302,0.035)(1.304,0.0357)(1.307,0.0364)(1.31,0.037)(1.313,0.0377)(1.315,0.0383)(1.318,0.039)
	      (1.32,0.0396)(1.323,0.0402)(1.325,0.0409)(1.328,0.0415)(1.33,0.0421)(1.333,0.0428)(1.335,0.0434)(1.337,0.044)(1.339,0.0446)(1.342,0.0453)
	      (1.344,0.0459)(1.346,0.0465)(1.348,0.0471)(1.35,0.0477)(1.352,0.0483)(1.354,0.0489)(1.356,0.0495)(1.358,0.0501)(1.36,0.0507)(1.362,0.0513)
	      (1.364,0.0518)(1.366,0.0524)(1.368,0.053)(1.37,0.0536)(1.372,0.0542)(1.374,0.0547)(1.376,0.0553)(1.377,0.0559)(1.379,0.0565)(1.381,0.057)
	      (1.383,0.0576)(1.384,0.0582)(1.386,0.0587)(1.388,0.0593)(1.389,0.0598)(1.391,0.0604)(1.393,0.0609)(1.394,0.0615)(1.396,0.062)(1.398,0.0626)
	      (1.399,0.0631)(1.401,0.0637)(1.402,0.0642)(1.404,0.0647)(1.405,0.0653)(1.407,0.0658)(1.408,0.0663)(1.41,0.0669)(1.411,0.0674)(1.413,0.0679)
	      (1.414,0.0684)(1.416,0.069)(1.417,0.0695)(1.419,0.07)(1.42,0.0705)(1.422,0.071)(1.423,0.0716)(1.424,0.0721)(1.426,0.0726)(1.427,0.0731)
	      (1.428,0.0736)(1.43,0.0741)(1.431,0.0746)(1.433,0.0751)(1.434,0.0756)(1.435,0.0761)(1.436,0.0766)(1.438,0.0771)(1.439,0.0776)(1.44,0.0781)
	      (1.442,0.0786)(1.443,0.0791)(1.444,0.0796)(1.445,0.08)(1.447,0.0805)(1.448,0.081)(1.449,0.0815)(1.45,0.082)(1.452,0.0825)(1.453,0.0829)
	      (1.454,0.0834)(1.455,0.0839)(1.456,0.0844)(1.458,0.0848)(1.459,0.0853)(1.46,0.0858)(1.461,0.0862)(1.462,0.0867)(1.463,0.0872)(1.465,0.0876)
	      (1.466,0.0881)(1.467,0.0885)(1.468,0.089)(1.469,0.0895)(1.47,0.0899)(1.471,0.0904)(1.472,0.0908)(1.473,0.0913)(1.475,0.0917)(1.476,0.0922)
	      (1.477,0.0926)(1.478,0.0931)(1.479,0.0935)(1.48,0.094)(1.481,0.0944)(1.482,0.0948)(1.483,0.0953)(1.484,0.0957)(1.485,0.0962)(1.486,0.0966)
	      (1.487,0.097)(1.488,0.0975)(1.489,0.0979)(1.49,0.0983)(1.491,0.0987)(1.492,0.0992)(1.493,0.0996)(1.494,0.1)(1.495,0.1005)(1.496,0.1009)
	      (1.497,0.1013)(1.498,0.1017)(1.499,0.1021)(1.5,0.1026)(1.501,0.103)(1.502,0.1034)(1.503,0.1038)(1.504,0.1042)(1.505,0.1046)(1.506,0.105)
	      (1.507,0.1054)(1.508,0.1059)(1.509,0.1063)(1.51,0.1067)(1.511,0.1071)(1.512,0.1075)(1.513,0.1079)(1.514,0.1083)(1.514,0.1087)(1.515,0.1091)
	      (1.516,0.1095)(1.517,0.1099)(1.518,0.1103)(1.519,0.1107)(1.52,0.111)(1.521,0.1114)(1.522,0.1118)(1.523,0.1122)(1.524,0.1126)(1.524,0.113)
	      (1.525,0.1134)(1.526,0.1138)(1.527,0.1142)(1.528,0.1145)(1.529,0.1149)(1.53,0.1153)(1.531,0.1157)(1.531,0.1161)(1.532,0.1164)(1.533,0.1168)
	      (1.534,0.1172)(1.535,0.1176)(1.536,0.1179)(1.537,0.1183)(1.537,0.1187)(1.538,0.119)(1.539,0.1194)(1.54,0.1198)(1.541,0.1201)(1.542,0.1205)
	      (1.542,0.1209)(1.543,0.1212)(1.544,0.1216)(1.545,0.122)(1.546,0.1223)(1.546,0.1227)(1.547,0.123)(1.548,0.1234)(1.549,0.1237)(1.55,0.1241)
	      (1.551,0.1244)(1.551,0.1248)(1.552,0.1251)(1.553,0.1255)(1.554,0.1258)(1.555,0.1262)(1.555,0.1265)(1.556,0.1269)(1.557,0.1272)(1.558,0.1276)
	      (1.558,0.1279)(1.559,0.1283)(1.56,0.1286)(1.561,0.1289)(1.562,0.1293)(1.562,0.1296)(1.563,0.13)(1.564,0.1303)(1.565,0.1306)(1.565,0.131)
	      (1.566,0.1313)(1.567,0.1316)(1.568,0.1319)(1.568,0.1323)(1.569,0.1326)(1.57,0.1329)(1.571,0.1333)(1.571,0.1336)(1.572,0.1339)(1.573,0.1342)
	      (1.574,0.1346)(1.574,0.1349)(1.575,0.1352)(1.576,0.1355)(1.577,0.1358)(1.577,0.1362)(1.578,0.1365)(1.579,0.1368)(1.58,0.1371)(1.58,0.1374)
	      (1.581,0.1377)(1.582,0.138)(1.582,0.1383)(1.583,0.1387)(1.584,0.139)(1.585,0.1393)(1.585,0.1396)(1.586,0.1399)(1.587,0.1402)(1.588,0.1405)
	      (1.588,0.1408)(1.589,0.1411)(1.59,0.1414)(1.59,0.1417)(1.591,0.142)(1.592,0.1423)(1.592,0.1426)(1.593,0.1429)(1.594,0.1432)(1.595,0.1435)
	      (1.595,0.1438)(1.596,0.1441)(1.597,0.1443)(1.597,0.1446)(1.598,0.1449)(1.599,0.1452)(1.599,0.1455)(1.6,0.1458)(1.601,0.1461)(1.601,0.1464)
	      (1.602,0.1466)(1.603,0.1469)(1.604,0.1472)(1.604,0.1475)(1.605,0.1478)(1.606,0.148)(1.606,0.1483)(1.607,0.1486)(1.608,0.1489)(1.608,0.1491)
	      (1.609,0.1494)(1.61,0.1497)(1.61,0.15)(1.611,0.1502)(1.612,0.1505)(1.612,0.1508)(1.613,0.151)(1.614,0.1513)(1.614,0.1516)(1.615,0.1518)
	      (1.616,0.1521)(1.616,0.1524)(1.617,0.1526)(1.617,0.1529)(1.618,0.1532)(1.619,0.1534)(1.619,0.1537)(1.62,0.1539)(1.621,0.1542)(1.621,0.1544)
	      (1.622,0.1547)(1.623,0.1549)(1.623,0.1552)(1.624,0.1555)(1.625,0.1557)(1.625,0.156)(1.626,0.1562)(1.627,0.1565)(1.627,0.1567)(1.628,0.1569)
	      (1.628,0.1572)(1.629,0.1574)(1.63,0.1577)(1.63,0.1579)(1.631,0.1582)(1.632,0.1584)(1.632,0.1586)(1.633,0.1589)(1.634,0.1591)(1.634,0.1594)
	      (1.635,0.1596)(1.635,0.1598)(1.636,0.1601)(1.637,0.1603)(1.637,0.1605)(1.638,0.1608)(1.639,0.161)(1.639,0.1612)(1.64,0.1615)(1.64,0.1617)
	      (1.641,0.1619)(1.642,0.1621)(1.642,0.1624)(1.643,0.1626)(1.643,0.1628)(1.644,0.163)(1.645,0.1633)(1.645,0.1635)(1.646,0.1637)(1.647,0.1639)
	      (1.647,0.1641)(1.648,0.1643)(1.648,0.1646)(1.649,0.1648)(1.65,0.165)(1.65,0.1652)(1.651,0.1654)(1.651,0.1656)(1.652,0.1658)(1.653,0.1661)
	      (1.653,0.1663)(1.654,0.1665)(1.654,0.1667)(1.655,0.1669)(1.656,0.1671)(1.656,0.1673)(1.657,0.1675)(1.657,0.1677)(1.658,0.1679)(1.659,0.1681)
	      (1.659,0.1683)(1.66,0.1685)(1.66,0.1687)(1.661,0.1689)(1.662,0.1691)(1.662,0.1693)(1.663,0.1695)(1.663,0.1697)(1.664,0.1699)(1.664,0.1701)
	      (1.665,0.1702)(1.666,0.1704)(1.666,0.1706)(1.667,0.1708)(1.667,0.171)(1.668,0.1712)(1.669,0.1714)(1.669,0.1716)(1.67,0.1717)(1.67,0.1719)
	      (1.671,0.1721)(1.671,0.1723)(1.672,0.1725)(1.673,0.1726)(1.673,0.1728)(1.674,0.173)(1.674,0.1732)(1.675,0.1733)(1.676,0.1735)(1.676,0.1737)
	      (1.677,0.1739)(1.677,0.174)(1.678,0.1742)(1.678,0.1744)(1.679,0.1745)(1.68,0.1747)(1.68,0.1749)(1.681,0.175)(1.681,0.1752)(1.682,0.1754)
	      (1.682,0.1755)(1.683,0.1757)(1.684,0.1759)(1.684,0.176)(1.685,0.1762)(1.685,0.1763)(1.686,0.1765)(1.686,0.1766)(1.687,0.1768)(1.688,0.177)
	      (1.688,0.1771)(1.689,0.1773)(1.689,0.1774)(1.69,0.1776)(1.69,0.1777)(1.691,0.1779)(1.691,0.178)(1.692,0.1782)(1.693,0.1783)(1.693,0.1785)
	      (1.694,0.1786)(1.694,0.1787)(1.695,0.1789)(1.695,0.179)(1.696,0.1792)(1.697,0.1793)(1.697,0.1794)(1.698,0.1796)(1.698,0.1797)(1.699,0.1799)
	      (1.699,0.18)(1.7,0.1801)(1.7,0.1803)(1.701,0.1804)(1.702,0.1805)(1.702,0.1806)(1.703,0.1808)(1.703,0.1809)(1.704,0.181)(1.704,0.1812)
	      (1.705,0.1813)(1.705,0.1814)(1.706,0.1815)(1.706,0.1817)(1.707,0.1818)(1.708,0.1819)(1.708,0.182)(1.709,0.1821)(1.709,0.1823)(1.71,0.1824)
	      (1.71,0.1825)(1.711,0.1826)(1.711,0.1827)(1.712,0.1828)(1.713,0.1829)(1.713,0.1831)(1.714,0.1832)(1.714,0.1833)(1.715,0.1834)(1.715,0.1835)
	      (1.716,0.1836)(1.716,0.1837)(1.717,0.1838)(1.717,0.1839)(1.718,0.184)(1.719,0.1841)(1.719,0.1842)(1.72,0.1843)(1.72,0.1844)(1.721,0.1845)
	      (1.721,0.1846)(1.722,0.1847)(1.722,0.1848)(1.723,0.1849)(1.723,0.185)(1.724,0.1851)(1.724,0.1852)(1.725,0.1853)(1.726,0.1854)(1.726,0.1854)
	      (1.727,0.1855)(1.727,0.1856)(1.728,0.1857)(1.728,0.1858)(1.729,0.1859)(1.729,0.186)(1.73,0.186)(1.73,0.1861)(1.731,0.1862)(1.731,0.1863)
	      (1.732,0.1863)(1.733,0.1864)(1.733,0.1865)(1.734,0.1866)(1.734,0.1866)(1.735,0.1867)(1.735,0.1868)(1.736,0.1869)(1.736,0.1869)(1.737,0.187)
	      (1.737,0.1871)(1.738,0.1871)(1.738,0.1872)(1.739,0.1873)(1.739,0.1873)(1.74,0.1874)(1.741,0.1875)(1.741,0.1875)(1.742,0.1876)(1.742,0.1876)
	      (1.743,0.1877)(1.743,0.1877)(1.744,0.1878)(1.744,0.1879)(1.745,0.1879)(1.745,0.188)(1.746,0.188)(1.746,0.1881)(1.747,0.1881)(1.747,0.1882)
	      (1.748,0.1882)(1.749,0.1883)(1.749,0.1883)(1.75,0.1883)(1.75,0.1884)(1.751,0.1884)(1.751,0.1885)(1.752,0.1885)(1.752,0.1886)(1.753,0.1886)
	      (1.753,0.1886)(1.754,0.1887)(1.754,0.1887)(1.755,0.1887)(1.755,0.1888)(1.756,0.1888)(1.756,0.1888)(1.757,0.1889)(1.758,0.1889)(1.758,0.1889)
	      (1.759,0.1889)(1.759,0.189)(1.76,0.189)(1.76,0.189)(1.761,0.189)(1.761,0.1891)(1.762,0.1891)(1.762,0.1891)(1.763,0.1891)(1.763,0.1891)
	      (1.764,0.1891)(1.764,0.1892)(1.765,0.1892)(1.765,0.1892)(1.766,0.1892)(1.767,0.1892)(1.767,0.1892)(1.768,0.1892)(1.768,0.1892)(1.769,0.1892)
	      (1.769,0.1892)(1.77,0.1893)(1.77,0.1893)(1.771,0.1893)(1.771,0.1893)(1.772,0.1893)(1.772,0.1893)(1.773,0.1893)(1.773,0.1892)(1.774,0.1892)
	      (1.774,0.1892)(1.775,0.1892)(1.776,0.1892)(1.776,0.1892)(1.777,0.1892)(1.777,0.1892)(1.778,0.1892)(1.778,0.1892)(1.779,0.1892)(1.779,0.1891)
	      (1.78,0.1891)(1.78,0.1891)(1.781,0.1891)(1.781,0.1891)(1.782,0.189)(1.782,0.189)(1.783,0.189)(1.783,0.189)(1.784,0.1889)(1.785,0.1889)
	      (1.785,0.1889)(1.786,0.1889)(1.786,0.1888)(1.787,0.1888)(1.787,0.1888)(1.788,0.1887)(1.788,0.1887)(1.789,0.1887)(1.789,0.1886)(1.79,0.1886)
	      (1.79,0.1885)(1.791,0.1885)(1.791,0.1885)(1.792,0.1884)(1.792,0.1884)(1.793,0.1883)(1.794,0.1883)(1.794,0.1882)(1.795,0.1882)(1.795,0.1881)
	      (1.796,0.1881)(1.796,0.188)(1.797,0.188)(1.797,0.1879)(1.798,0.1879)(1.798,0.1878)(1.799,0.1877)(1.799,0.1877)(1.8,0.1876)(1.8,0.1876)
	      (1.801,0.1875)(1.802,0.1874)(1.802,0.1874)(1.803,0.1873)(1.803,0.1872)(1.804,0.1871)(1.804,0.1871)(1.805,0.187)(1.805,0.1869)(1.806,0.1869)
	      (1.806,0.1868)(1.807,0.1867)(1.807,0.1866)(1.808,0.1865)(1.808,0.1865)(1.809,0.1864)(1.81,0.1863)(1.81,0.1862)(1.811,0.1861)(1.811,0.186)
	      (1.812,0.1859)(1.812,0.1859)(1.813,0.1858)(1.813,0.1857)(1.814,0.1856)(1.814,0.1855)(1.815,0.1854)(1.815,0.1853)(1.816,0.1852)(1.817,0.1851)
	      (1.817,0.185)(1.818,0.1849)(1.818,0.1848)(1.819,0.1847)(1.819,0.1846)(1.82,0.1844)(1.82,0.1843)(1.821,0.1842)(1.821,0.1841)(1.822,0.184)
	      (1.823,0.1839)(1.823,0.1838)(1.824,0.1836)(1.824,0.1835)(1.825,0.1834)(1.825,0.1833)(1.826,0.1832)(1.826,0.183)(1.827,0.1829)(1.827,0.1828)
	      (1.828,0.1826)(1.829,0.1825)(1.829,0.1824)(1.83,0.1822)(1.83,0.1821)(1.831,0.182)(1.831,0.1818)(1.832,0.1817)(1.832,0.1815)(1.833,0.1814)
	      (1.833,0.1813)(1.834,0.1811)(1.835,0.181)(1.835,0.1808)(1.836,0.1807)(1.836,0.1805)(1.837,0.1804)(1.837,0.1802)(1.838,0.1801)(1.838,0.1799)
	      (1.839,0.1797)(1.84,0.1796)(1.84,0.1794)(1.841,0.1793)(1.841,0.1791)(1.842,0.1789)(1.842,0.1787)(1.843,0.1786)(1.843,0.1784)(1.844,0.1782)
	      (1.845,0.1781)(1.845,0.1779)(1.846,0.1777)(1.846,0.1775)(1.847,0.1773)(1.847,0.1772)(1.848,0.177)(1.849,0.1768)(1.849,0.1766)(1.85,0.1764)
	      (1.85,0.1762)(1.851,0.176)(1.851,0.1758)(1.852,0.1756)(1.853,0.1755)(1.853,0.1753)(1.854,0.1751)(1.854,0.1749)(1.855,0.1746)(1.855,0.1744)
	      (1.856,0.1742)(1.857,0.174)(1.857,0.1738)(1.858,0.1736)(1.858,0.1734)(1.859,0.1732)(1.859,0.173)(1.86,0.1727)(1.861,0.1725)(1.861,0.1723)
	      (1.862,0.1721)(1.862,0.1718)(1.863,0.1716)(1.863,0.1714)(1.864,0.1712)(1.865,0.1709)(1.865,0.1707)(1.866,0.1705)(1.866,0.1702)(1.867,0.17)
	      (1.868,0.1697)(1.868,0.1695)(1.869,0.1692)(1.869,0.169)(1.87,0.1688)(1.871,0.1685)(1.871,0.1682)(1.872,0.168)(1.872,0.1677)(1.873,0.1675)
	      (1.873,0.1672)(1.874,0.167)(1.875,0.1667)(1.875,0.1664)(1.876,0.1662)(1.876,0.1659)(1.877,0.1656)(1.878,0.1653)(1.878,0.1651)(1.879,0.1648)
	      (1.88,0.1645)(1.88,0.1642)(1.881,0.1639)(1.881,0.1637)(1.882,0.1634)(1.883,0.1631)(1.883,0.1628)(1.884,0.1625)(1.884,0.1622)(1.885,0.1619)
	      (1.886,0.1616)(1.886,0.1613)(1.887,0.161)(1.888,0.1607)(1.888,0.1604)(1.889,0.1601)(1.889,0.1597)(1.89,0.1594)(1.891,0.1591)(1.891,0.1588)
	      (1.892,0.1585)(1.893,0.1581)(1.893,0.1578)(1.894,0.1575)(1.894,0.1572)(1.895,0.1568)(1.896,0.1565)(1.896,0.1561)(1.897,0.1558)(1.898,0.1555)
	      (1.898,0.1551)(1.899,0.1548)(1.9,0.1544)(1.9,0.1541)(1.901,0.1537)(1.902,0.1534)(1.902,0.153)(1.903,0.1526)(1.903,0.1523)(1.904,0.1519)
	      (1.905,0.1515)(1.905,0.1512)(1.906,0.1508)(1.907,0.1504)(1.907,0.15)(1.908,0.1496)(1.909,0.1493)(1.909,0.1489)(1.91,0.1485)(1.911,0.1481)
	      (1.911,0.1477)(1.912,0.1473)(1.913,0.1469)(1.914,0.1465)(1.914,0.1461)(1.915,0.1457)(1.916,0.1453)(1.916,0.1448)(1.917,0.1444)(1.918,0.144)
	      (1.918,0.1436)(1.919,0.1432)(1.92,0.1427)(1.92,0.1423)(1.921,0.1419)(1.922,0.1414)(1.923,0.141)(1.923,0.1405)(1.924,0.1401)(1.925,0.1396)
	      (1.925,0.1392)(1.926,0.1387)(1.927,0.1383)(1.928,0.1378)(1.928,0.1373)(1.929,0.1369)(1.93,0.1364)(1.931,0.1359)(1.931,0.1354)(1.932,0.135)
	      (1.933,0.1345)(1.933,0.134)(1.934,0.1335)(1.935,0.133)(1.936,0.1325)(1.936,0.132)(1.937,0.1315)(1.938,0.131)(1.939,0.1305)(1.94,0.1299)
	      (1.94,0.1294)(1.941,0.1289)(1.942,0.1284)(1.943,0.1278)(1.943,0.1273)(1.944,0.1268)(1.945,0.1262)(1.946,0.1257)(1.947,0.1251)(1.947,0.1246)
	      (1.948,0.124)(1.949,0.1234)(1.95,0.1229)(1.951,0.1223)(1.951,0.1217)(1.952,0.1211)(1.953,0.1205)(1.954,0.12)(1.955,0.1194)(1.956,0.1188)
	      (1.956,0.1182)(1.957,0.1176)(1.958,0.1169)(1.959,0.1163)(1.96,0.1157)(1.961,0.1151)(1.962,0.1144)(1.962,0.1138)(1.963,0.1132)(1.964,0.1125)
	      (1.965,0.1119)(1.966,0.1112)(1.967,0.1105)(1.968,0.1099)(1.969,0.1092)(1.97,0.1085)(1.971,0.1078)(1.972,0.1072)(1.972,0.1065)(1.973,0.1058)
	      (1.974,0.1051)(1.975,0.1043)(1.976,0.1036)(1.977,0.1029)(1.978,0.1022)(1.979,0.1014)(1.98,0.1007)(1.981,0.0999)(1.982,0.0992)(1.983,0.0984)
	      (1.984,0.0976)(1.985,0.0969)(1.986,0.0961)(1.987,0.0953)(1.988,0.0945)(1.989,0.0937)(1.991,0.0929)(1.992,0.092)(1.993,0.0912)(1.994,0.0904)
	      (1.995,0.0895)(1.996,0.0887)(1.997,0.0878)(1.998,0.0869)(1.999,0.0861)(2.001,0.0852)(2.002,0.0843)(2.003,0.0834)(2.004,0.0825)(2.005,0.0815)
	      (2.007,0.0806)(2.008,0.0796)(2.009,0.0787)(2.01,0.0777)(2.012,0.0767)(2.013,0.0757)(2.014,0.0747)(2.016,0.0737)(2.017,0.0727)(2.019,0.0716)
	      (2.02,0.0706)(2.021,0.0695)(2.023,0.0684)(2.024,0.0673)(2.026,0.0662)(2.027,0.0651)(2.029,0.064)(2.03,0.0628)(2.032,0.0616)(2.034,0.0604)
	      (2.035,0.0592)(2.037,0.058)(2.039,0.0567)(2.041,0.0555)(2.042,0.0542)(2.044,0.0528)(2.046,0.0515)(2.048,0.0501)(2.05,0.0487)(2.052,0.0473)
	      (2.054,0.0459)(2.057,0.0444)(2.059,0.0429)(2.061,0.0413)(2.064,0.0397)(2.066,0.0381)(2.069,0.0364)(2.072,0.0347)(2.075,0.0329)(2.078,0.0311)
	      (2.081,0.0292)(2.085,0.0272)(2.089,0.0251)(2.093,0.023)(2.097,0.0207)(2.102,0.0183)(2.108,0.0157)(2.115,0.0128)(2.124,0.0097)(2.137,0.0059)
	      (2.155,0.0031)(2.2,0.0)
      };
      
      
      \addplot [draw=darkgreen, line width=0.6pt, densely dotted] coordinates {
	(1.398,0.11656)(1.398,0.0)
      };
      
      \legend{$\obj(A)$, , $\obj(B)$, }
    \end{axis}
  \end{scope}
\end{tikzpicture}


==> figures/timingcomparatorscomparison.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,445){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,1129){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,1812){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2496){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(1475,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\APW$}}}%
      \put(2268,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AUniform^{1}$}}}%
      \put(3062,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AUniform^{2}$}}}%
      \put(3855,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AGauss$}}}%
      \put(4649,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AEmpirical$}}}%
      \put(5443,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AReduced$}}}%
      \put(6236,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.01}$}}}%
      \put(7030,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.05}$}}}%
      \put(7823,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.1}$}}}%
      \put(8617,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AThreeStage$}}}%
      \put(9410,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AMeanBased$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1812){\rotatebox{-270}{\makebox(0,0){\strut{}comparison time $[\mu s]$}}}%
      \csname LTb\endcsname%%
      \put(9084,3006){\makebox(0,0)[r]{\strut{}$1\,000$ samples}}%
      \csname LTb\endcsname%%
      \put(9084,2786){\makebox(0,0)[r]{\strut{}$100$ samples}}%
      \csname LTb\endcsname%%
      \put(9084,2566){\makebox(0,0)[r]{\strut{}$10$ samples}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/timingcomparatorscomparison}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/timingcomparatorsinitialization.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10204.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,445){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,992){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,1539){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,2085){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,2632){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1475,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\APW$}}}%
      \put(2268,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AUniform^{1}$}}}%
      \put(3062,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AUniform^{2}$}}}%
      \put(3855,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AGauss$}}}%
      \put(4649,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AEmpirical$}}}%
      \put(5443,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AReduced$}}}%
      \put(6236,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.01}$}}}%
      \put(7030,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.05}$}}}%
      \put(7823,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AHistogram{0.1}$}}}%
      \put(8617,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AThreeStage$}}}%
      \put(9410,313){\rotatebox{-20}{\makebox(0,0)[l]{\strut{}$\AMeanBased$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1812){\rotatebox{-270}{\makebox(0,0){\strut{}initialization time $[\mu s]$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures/timingcomparatorsinitialization}}%
    \gplfronttext
  \end{picture}%
\endgroup

